Equilibrium Distributions and Stability Analysis of Gaussian Process State Space Models

Gaussian Process State Space Models (GP-SSM) are a data-driven stochastic model class suitable to represent nonlinear dynamics. They have become increasingly popular in non-parametric modeling approaches since they provide not only a prediction of the system behavior but also an accuracy of the prediction. For the application of these models, the analysis of fundamental system properties is required. In this paper, we analyze equilibrium distributions and stability properties of the GP-SSM. The computation of equilibrium distributions is based on the numerical solution of a Fredholm integral equation of the second kind and is suitable for any covariance function. Besides, we show that the GP-SSM with squared exponential covariance function is always mean square bounded and there exists a set which is positive recurrent.

==> figure/figure3.tex <==
\begin{tikzpicture}
\begin{axis}[
  xlabel={$x_k$},
  ylabel={$x_{k+1}$},
  line width=1pt,
  axis equal=true,
  grid style={dashed,gray},
  grid = both,
  xmin=-9.1, xmax=3, ymin=-11.1, ymax=5]
  %var
\addplot+[name path=varp, color=gray, no marks] table [x index=0,y index=2]{data/figure3_mean_var.dat};
\addplot+[name path=varm, color=gray, no marks] table [x index=0,y index=3]{data/figure3_mean_var.dat};
\addplot[gray,opacity=0.5] fill between[ of = varm and varp];
%mean
\addplot+[color=blue, no marks,line width=1.2pt] table [x index=0,y index=1]{data/figure3_mean_var.dat};
%Training points
\addplot+[mark=+,color=green!70!black, only marks,mark size=4] table [x index=0,y index=1]{data/figure3_points.dat};
%MonteCarlo
\addplot[const plot,fill=orange,draw=black] table [x index=0,y expr=\thisrowno{1}*60-11]{data/figure3_hist.dat};
\addplot[const plot, fill=blue!50!red!50!white, draw=black] table [x expr=\thisrowno{3}*60-12.5,y index=2]{data/figure3_hist.dat};
%pdf
\addplot[color=black, no marks,line width=1.2pt] table [x index=0,y expr=\thisrowno{1}*60-11]{data/figure3_px.dat};
\addplot[color=black, no marks,line width=1.2pt] table [x expr=\thisrowno{1}*60-12.5,y index=0]{data/figure3_px.dat};
\end{axis}
\end{tikzpicture} 

==> figure/figure4.tex <==
\begin{tikzpicture}
\begin{axis}[
  xlabel={Time [s]},
  ylabel=State,
  line width=1pt,
  grid style={dashed,gray},
  grid = both,
  ymin=-2,
  ymax=2.3,
  xmax=14.9]
  \addplot+[name path=varp1, color=black!60!green,opacity=0.2, no marks] table [x index=0,y expr=\thisrowno{1}+\thisrowno{3}]{data/figure4_mean_std.dat};
\addplot+[name path=varm1, color=black!60!green,opacity=0.2, no marks] table [x index=0,y expr=\thisrowno{1}-\thisrowno{3}]{data/figure4_mean_std.dat};
\addplot[black!60!green,opacity=0.3] fill between[ of = varm1 and varp1];
  \addplot+[name path=varp2, color=gray, no marks] table [x index=0,y expr=\thisrowno{2}+\thisrowno{4}]{data/figure4_mean_std.dat};
\addplot+[name path=varm2, color=gray, no marks] table [x index=0,y expr=\thisrowno{2}-\thisrowno{4}]{data/figure4_mean_std.dat};
\addplot[lightgray,opacity=0.5] fill between[ of = varm2 and varp2];
\addplot[mark=+,mark size=1.2,color=blue,line width=1.2pt] table [x index=0,y index=1]{data/figure4_points.dat};
\addplot[mark=+,mark size=1.2,color=red,line width=1.2pt] table [x index=0,y index=2]{data/figure4_points.dat};
\addplot[mark=x,color=green,mark size=1.2,line width=1.2pt] table [x index=0,y index=1]{data/figure4_mean_std.dat};
\addplot[mark=x,color=black, mark size=1.2,line width=1.2pt] table [x index=0,y index=2]{data/figure4_mean_std.dat};
\legend{,,,,,,$x_k$,$y_k$,$\bar{x}_k$,$\bar{y}_k$};
\end{axis}
\end{tikzpicture} 

==> figure/figure5.tex <==
\begin{tikzpicture}
\begin{axis}[
  xlabel={Time [s]},
  ylabel=State,
  legend pos=south west,
  grid style={dashed,gray},
  grid = both,
    ymin=-40,
  ymax=40,
  xmax=3.4]
\addplot+[name path=varp1, color=black!60!green,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{1}+\thisrowno{3}]{data/figure5_mean_std.dat};
\addplot+[name path=varm1, color=black!60!green,opacity=0.3, no marks] table [x index=0,y expr=\thisrowno{1}-\thisrowno{3}]{data/figure5_mean_std.dat};
\addplot[black!60!green,opacity=0.5] fill between[ of = varm1 and varp1]; 
\addplot+[name path=varp3, color=gray, no marks] table [x index=0,y expr=\thisrowno{2}+\thisrowno{4}]{data/figure5_mean_std.dat};
\addplot+[name path=varm3, color=gray, no marks] table [x index=0,y expr=\thisrowno{2}-\thisrowno{4}]{data/figure5_mean_std.dat};
\addplot[gray,opacity=0.5] fill between[ of = varm3 and varp3];
\addplot[mark=+,mark size=1.5,color=blue,line width=1.2pt] table [x index=0,y index=1]{data/figure5_points.dat};
\addplot[mark=+,mark size=1.5,color=red,line width=1.2pt] table [x index=0,y index=2]{data/figure5_points.dat};
\addplot[mark=x,color=green,mark size=1.5,line width=1.2pt] table [x index=0,y index=1]{data/figure5_mean_std.dat};
\addplot[mark=x,mark size=1.5,color=black,line width=1.2pt] table [x index=0,y index=2]{data/figure5_mean_std.dat};
\legend{,,,,,,$x_k$,$y_k$,$\bar{x}_k$,$\bar{y}_k$};
\end{axis}
\end{tikzpicture} 
